On Freeze LTL with Ordered Attributes

This paper is concerned with Freeze LTL, a temporal logic on data words with registers. In a (multi-attributed) data word each position carries a letter from a finite alphabet and assigns a data value to a fixed, finite set of attributes. The satisfiability problem of Freeze LTL is undecidable if more than one register is available or tuples of data values can be stored and compared arbitrarily. Starting from the decidable one-register fragment we propose an extension that allows for specifying a dependency relation on attributes. This restricts in a flexible way how collections of attribute values can be stored and compared. This conceptual dimension is orthogonal to the number of registers or the available temporal operators. The extension is strict. Admitting arbitrary dependency relations satisfiability becomes undecidable. Tree-like relations, however, induce a family of decidable fragments escalating the ordinal-indexed hierarchy of fast-growing complexity classes, a recently introduced framework for non-primitive recursive complexities. This results in completeness for the class ${\bf F}_{\epsilon_0}$. We employ nested counter systems and show that they relate to the hierarchy in terms of the nesting depth.

==> fig_ncs-conf-encoding.tex <==
\begin{tikzpicture}[
    level 1/.style={level distance =2em},
    level 2/.style={level distance =2em},
    level 3/.style={level distance =2em},
    sibling distance=2.5em
]

%%% The Tree %%%

  \tikzset{singlenode/.style = {inner sep=0.2ex, outer sep = 0.5ex, rounded corners=2.5pt, fill=gray!20, draw=black!20}}

  \path node[inner sep=0.2ex, outer sep = 0.5ex] (root) {$q_0$} 
    child {node[inner sep=0.2ex, outer sep = 0.5ex] {$q_1$}
            child {node[singlenode] {$q_2$}}
            child {node[singlenode] {$q_3$}}
          }    
    child {node[singlenode] {$q_1$}}
    child {node[singlenode] {$q_4$}
            child {node[singlenode] {$q_5$}}
          };

\path[draw, fill=gray, opacity=0.2, rounded corners=2.5pt] 
  ([yshift=-0.5ex,xshift=0.5ex]root-1.north-|root-1-1.west) rectangle ([yshift=0.5ex,xshift=-0.5ex]root-1.south-|root-1-2.east);

%%% The Matrix %%%

\tikzset{gray columns/.style={column #1/.style={nodes={text=gray}}}}

\matrix[matrix of math nodes, 
        anchor=west, xshift=3em, 
%        column even/.style=red
        gray columns/.list={2,4,6,8}
       ] (word) at (root-3.east)
{
q_0 & q_0 & q_0 & q_0 & q_0 & q_0 & q_0 & q_0\\
q_1 & q_1 & q_1 & q_1 & q_1 & q_1 & q_4 & q_4\\
q_2 & q_2 & q_3 & q_3 & -   & -   & q_5 & q_5\\
\hline
1 & 10 & 1 & 10 & 6 & 60 & 4 &40 \\
2 & 20 & 3 & 30 & 7 & 70 & 5 & 50 \\
};

\path[draw=gray, fill=gray, opacity=0.2, rounded corners] 
  ([yshift=-2pt] word-4-1.north west) rectangle ([yshift=2pt] word-4-4.south east)
  ([yshift=-2pt]word-4-5.north west) rectangle ([yshift=2pt]word-4-6.south east)
  ([yshift=-2pt]word-4-7.north west) rectangle ([yshift=2pt]word-4-8.south east)
  ([yshift=-2pt]word-5-1.north west) rectangle ([yshift=2pt]word-5-2.south east)
  ([yshift=-2pt]word-5-3.north west) rectangle ([yshift=2pt]word-5-4.south east)
  ([yshift=-2pt]word-5-7.north west) rectangle ([yshift=2pt]word-5-8.south east);

\end{tikzpicture}


==> fig_pcp-encoding.tex <==
\begin{tikzpicture}

\matrix[matrix of math nodes,
        row 6/.style={nodes={text=gray}}
       ] (word) {
	\ &[1em]	v_1	&	v_2	&	v_3	&	u_1	&	u_2	&	v_4	&	v_5	&	v_6	&	u_3	&	u_4	&	u_5	\\
\hline																							
AP	&	\textsf{o}	&	\textsf{e}	&	\textsf{o}	&	\textsf{o}	&	\textsf{e}, \textsf{end}	&	\textsf{e}	&	\textsf{o}	&	\textsf{e}	&	\textsf{o}	&	\textsf{e},\textsf{end}	&	\textsf{o},\textsf{end}	\\
Σ/\ol{Σ}	&	\ol{a}	&	\ol{b}	&	\ol{c}	&	a	&	b	&	\ol{c}	&	\ol{a}	&	\ol{b}	&	c	&	c	&	a	\\
x	&	2	&	2	&	4	&	2	&	2	&	4	&	6	&	6	&	4	&	4	&	6	\\
y	&	1	&	3	&	3	&	1	&	3	&	5	&	5	&	7	&	3	&	5	&	5	\\
z	&	10&	20&	30&	10&	20&	40&	50&	70&	30&	40&	50\\
};

\draw (word-1-2.north-|word-3-1.east) -- (word-6-1.south-|word-3-1.east);

%%%% links in v %%%%

\draw[rounded corners] ([yshift=-2pt]word-4-2.north west) rectangle ([yshift=2pt]word-4-3.south east);
\draw[rounded corners] ([yshift=-2pt]word-5-3.north west) rectangle ([yshift=2pt]word-5-4.south east);
\draw[rounded corners] ([yshift=-2pt]word-4-4.north east) 
      -- ([yshift=-2pt]word-4-4.north west) 
      -- ([yshift=2pt]word-4-4.south west)
      -- ([yshift=2pt]word-4-4.south east);
\draw[rounded corners] ([yshift=-2pt]word-4-7.north west) 
      -- ([yshift=-2pt]word-4-7.north east) 
      -- ([yshift=2pt]word-4-7.south east)
      -- ([yshift=2pt]word-4-7.south west);

\draw[rounded corners] ([yshift=-2pt]word-5-7.north west) rectangle ([yshift=2pt]word-5-8.south east);
\draw[rounded corners] ([yshift=-2pt]word-4-8.north west) rectangle ([yshift=2pt]word-4-9.south east);

\draw[rounded corners] ([yshift=-2pt]word-5-9.north east) 
      -- ([yshift=-2pt]word-5-9.north west) 
      -- ([yshift=2pt]word-5-9.south west)
      -- ([yshift=2pt]word-5-9.south east);


%%% links in u %%%
\draw[rounded corners, densely dotted] ([yshift=-2pt]word-4-5.north west) rectangle ([yshift=2pt]word-4-6.south east);
\draw[rounded corners, densely dotted] ([yshift=-2pt]word-5-6.north east) 
      -- ([yshift=-2pt]word-5-6.north west) 
      -- ([yshift=2pt]word-5-6.south west)
      -- ([yshift=2pt]word-5-6.south east);
\draw[rounded corners, densely dotted] ([yshift=-2pt]word-5-10.north west) 
      -- ([yshift=-2pt]word-5-10.north east) 
      -- ([yshift=2pt]word-5-10.south east)
      -- ([yshift=2pt]word-5-10.south west);

\draw[rounded corners, densely dotted] ([yshift=-2pt]word-4-10.north west) rectangle ([yshift=2pt]word-4-11.south east);
\draw[rounded corners, densely dotted] ([yshift=-2pt]word-5-11.north west) rectangle ([yshift=2pt]word-5-12.south east);


\draw[rounded corners, densely dotted] ([yshift=-2pt]word-4-12.north east) 
      -- ([yshift=-2pt]word-4-12.north west) 
      -- ([yshift=2pt]word-4-12.south west)
      -- ([yshift=2pt]word-4-12.south east);
\end{tikzpicture}


==> fig_threads1.tex <==
\begin{tikzpicture}[
    level 1/.style={level distance =2.5em},
    level 2/.style={level distance =2.5em},
    >=stealth
  ]
  
  \path node [label={[label distance=-1ex] east:$\cmark$}](a){$｛φ_1｝$}
      child [sibling distance =5em] { node {$∅$}
        child {node {$∅$}}
      }
      child [sibling distance =5em]{ 
        node [label={[label distance=-1ex] east:$\cmark$}] {$｛φ_2,ψ_2｝$}
        child [sibling distance =3.5em] {node {$｛ψ_3｝$}}
        child [sibling distance =3.5em] {
          node [label={[label distance=-1ex] east:$\cmark$}] {$｛φ_3｝$}
        }
      } 
    -- ++(3,0) node (b){$∅$}
      child {node {$∅$} 
        child {node {$｛a｝$}}
      }
    -- ++(1.25,-2.5em) node {$→^*$}
    -- ++(2.25,2.5em) node [label={[label distance=-1ex] east:$\cmark$}] (c) {$｛φ_1｝$}
      child [sibling distance =4em] { node {$｛¬↑^2｝$}
        child {node {$｛↑^1｝$}}
      }
      child [sibling distance =7em]{ 
        node [label={[label distance=-1ex] east:$\cmark$}] 
             {$｛φ_2∧ψ_2｝$}
        child [sibling distance =4em] {node {$｛ψ_3｝$}}
        child [sibling distance =4em] {
          node [label={[label distance=-1ex] east:$\cmark$}] {$｛φ_3, ↑^3｝$}
        }
      } 
    -- ++(3.5,0) node (d) {$｛↓^2φ_2｝$}
      child {node {$｛¬b｝$} 
        child {node {$｛a｝$}}
      }
    ;
    
    \path (a-1-1.south west) --node[yshift = -1em] {$C$} (b-1-1.south east);
    \path (c-1-1.south west) --node[yshift = -1em] {$C'$} (d-1-1.south east);
    
    \path (a.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^1}$};
    \path (a-1.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^2}$};
    \path (a-1-1.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^3}$};
    \path (a-2.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^4}$};
    \path (a-2-1.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^5}$};
    \path (a-2-2.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^6}$};
    \path (b.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^7}$};
    \path (b-1.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^8}$};
    \path (b-1-1.north west) node [xshift=1.5ex,anchor = north east] {\color{gray}$^{^9}$};
      
    
  
\end{tikzpicture}

